Properties of Pairing Correlations in Infinite Nuclear Matter

We discuss various properties of singlet S pairing in neutron and nuclear matter in terms of the bare nuclon-nucleon interaction. Relations to the NN phase shifts are discussed, as well as various properties of the BCS wave function and the coherence length for fermion superfluids in infinite matter.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 437 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 808 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1552 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 1923 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
976 251 M
0 63 V
0 1795 R
0 -63 V
1351 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2102 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3229 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
1814 1946 M
180 0 V
788 282 M
2 1 V
2 1 V
4 2 V
5 3 V
6 3 V
8 3 V
8 5 V
10 5 V
11 7 V
12 7 V
13 8 V
14 10 V
16 11 V
16 12 V
18 13 V
18 15 V
20 16 V
21 18 V
21 19 V
23 22 V
23 22 V
25 25 V
25 26 V
26 27 V
27 29 V
28 30 V
29 32 V
29 32 V
31 34 V
31 35 V
31 36 V
33 36 V
32 36 V
34 37 V
34 37 V
35 37 V
35 37 V
35 36 V
36 35 V
36 34 V
37 33 V
37 32 V
37 30 V
38 28 V
37 26 V
38 24 V
38 22 V
38 19 V
38 17 V
39 13 V
38 12 V
38 8 V
38 4 V
38 2 V
37 -2 V
38 -4 V
37 -8 V
37 -10 V
37 -14 V
36 -17 V
36 -19 V
35 -22 V
35 -25 V
35 -27 V
34 -28 V
34 -31 V
32 -32 V
33 -34 V
31 -36 V
31 -36 V
31 -37 V
29 -37 V
29 -36 V
28 -37 V
27 -37 V
26 -36 V
25 -35 V
25 -34 V
23 -32 V
23 -31 V
21 -29 V
21 -28 V
20 -26 V
18 -24 V
18 -22 V
16 -21 V
16 -19 V
14 -17 V
13 -15 V
12 -14 V
11 -12 V
10 -10 V
8 -10 V
8 -7 V
6 -7 V
5 -5 V
4 -4 V
2 -3 V
2 -1 V
LT1
1814 1846 M
180 0 V
788 281 M
2 1 V
2 1 V
4 2 V
5 2 V
6 3 V
8 4 V
8 4 V
10 5 V
11 6 V
12 8 V
13 8 V
14 9 V
16 10 V
16 12 V
18 13 V
18 15 V
20 16 V
21 18 V
21 19 V
23 21 V
23 22 V
25 24 V
25 26 V
26 27 V
27 28 V
28 30 V
29 31 V
29 32 V
31 34 V
31 34 V
31 35 V
33 36 V
32 36 V
34 37 V
34 36 V
35 36 V
35 36 V
35 36 V
36 35 V
36 34 V
37 32 V
37 31 V
37 30 V
38 28 V
37 25 V
38 24 V
38 21 V
38 19 V
38 16 V
39 13 V
38 10 V
38 7 V
38 5 V
38 1 V
37 -2 V
38 -5 V
37 -8 V
37 -12 V
37 -14 V
36 -17 V
36 -20 V
35 -22 V
35 -25 V
35 -27 V
34 -30 V
34 -31 V
32 -32 V
33 -34 V
31 -36 V
31 -36 V
31 -36 V
29 -37 V
29 -37 V
28 -36 V
27 -37 V
26 -35 V
25 -35 V
25 -33 V
23 -32 V
23 -30 V
21 -29 V
21 -27 V
20 -25 V
18 -24 V
18 -21 V
16 -20 V
16 -18 V
14 -17 V
13 -14 V
12 -14 V
11 -11 V
10 -10 V
8 -9 V
8 -7 V
6 -6 V
5 -5 V
4 -4 V
2 -2 V
2 -2 V
LT2
1814 1746 M
180 0 V
788 282 M
2 1 V
2 1 V
4 2 V
5 2 V
6 3 V
8 4 V
8 5 V
10 5 V
11 6 V
12 8 V
13 8 V
14 10 V
16 10 V
16 12 V
18 14 V
18 14 V
20 17 V
21 18 V
21 19 V
23 21 V
23 23 V
25 24 V
25 26 V
26 28 V
27 28 V
28 31 V
29 31 V
29 33 V
31 34 V
31 35 V
31 36 V
33 36 V
32 36 V
34 37 V
34 37 V
35 37 V
35 37 V
35 36 V
36 35 V
36 35 V
37 33 V
37 32 V
37 30 V
38 29 V
37 26 V
38 25 V
38 22 V
38 19 V
38 17 V
39 14 V
38 12 V
38 8 V
38 5 V
38 2 V
37 -1 V
38 -4 V
37 -8 V
37 -10 V
37 -14 V
36 -16 V
36 -19 V
35 -22 V
35 -25 V
35 -26 V
34 -29 V
34 -31 V
32 -32 V
33 -34 V
31 -35 V
31 -37 V
31 -36 V
29 -37 V
29 -37 V
28 -37 V
27 -37 V
26 -36 V
25 -36 V
25 -34 V
23 -32 V
23 -32 V
21 -29 V
21 -28 V
20 -26 V
18 -25 V
18 -22 V
16 -21 V
16 -19 V
14 -18 V
13 -15 V
12 -14 V
11 -12 V
10 -11 V
8 -10 V
8 -7 V
6 -7 V
5 -5 V
4 -4 V
2 -3 V
2 -1 V
LT3
1814 1646 M
180 0 V
788 274 M
2 0 V
2 0 V
4 1 V
5 0 V
6 1 V
8 2 V
8 2 V
10 2 V
11 3 V
12 4 V
13 5 V
14 5 V
16 7 V
16 8 V
18 9 V
18 11 V
20 12 V
21 14 V
21 16 V
23 17 V
23 19 V
25 21 V
25 23 V
26 25 V
27 27 V
28 29 V
29 31 V
29 32 V
31 34 V
31 35 V
31 37 V
33 37 V
32 37 V
34 38 V
34 39 V
35 39 V
35 39 V
35 38 V
36 39 V
36 37 V
37 37 V
37 35 V
37 34 V
38 32 V
37 31 V
38 28 V
38 27 V
38 23 V
38 22 V
39 19 V
38 16 V
38 13 V
38 9 V
38 7 V
37 3 V
38 0 V
37 -3 V
37 -6 V
37 -10 V
36 -13 V
36 -16 V
35 -19 V
35 -22 V
35 -25 V
34 -27 V
34 -29 V
32 -32 V
33 -33 V
31 -35 V
31 -37 V
31 -37 V
29 -38 V
29 -38 V
28 -38 V
27 -38 V
26 -37 V
25 -36 V
25 -36 V
23 -34 V
23 -33 V
21 -32 V
21 -31 V
20 -29 V
18 -27 V
18 -26 V
16 -25 V
16 -22 V
14 -21 V
13 -19 V
12 -18 V
11 -16 V
10 -14 V
8 -12 V
8 -11 V
6 -9 V
5 -7 V
4 -5 V
2 -4 V
2 -2 V
LT4
1814 1546 M
180 0 V
788 276 M
2 1 V
2 1 V
4 1 V
5 2 V
6 2 V
8 4 V
8 3 V
10 5 V
11 5 V
12 7 V
13 7 V
14 9 V
16 9 V
16 11 V
18 13 V
18 14 V
20 15 V
21 17 V
21 19 V
23 20 V
23 22 V
25 24 V
25 25 V
26 28 V
27 28 V
28 30 V
29 32 V
29 33 V
31 34 V
31 36 V
31 37 V
33 37 V
32 39 V
34 40 V
34 40 V
35 41 V
35 41 V
35 42 V
36 42 V
36 42 V
37 42 V
37 42 V
37 41 V
38 40 V
37 40 V
38 39 V
38 38 V
38 37 V
38 37 V
39 35 V
38 33 V
38 33 V
38 30 V
38 30 V
37 27 V
38 27 V
37 24 V
37 23 V
37 22 V
36 20 V
36 18 V
35 17 V
35 15 V
35 14 V
34 12 V
34 11 V
32 10 V
33 8 V
31 7 V
31 6 V
31 5 V
29 4 V
29 2 V
28 2 V
27 1 V
26 1 V
25 -1 V
25 0 V
23 -2 V
23 -2 V
21 -2 V
21 -3 V
20 -3 V
18 -3 V
18 -3 V
16 -3 V
16 -3 V
14 -4 V
13 -3 V
12 -3 V
11 -3 V
10 -2 V
8 -3 V
8 -2 V
6 -1 V
5 -2 V
4 -1 V
2 -1 V
2 0 V
stroke
grestore
end
showpage
}
\put(1754,1546){\makebox(0,0)[r]{Effective range}}
\put(1754,1646){\makebox(0,0)[r]{Phase shifts}}
\put(1754,1746){\makebox(0,0)[r]{Nijmegen II}}
\put(1754,1846){\makebox(0,0)[r]{Nijmegen I}}
\put(1754,1946){\makebox(0,0)[r]{CD-Bonn}}
\put(2008,21){\makebox(0,0){$k_F$ fm$^{-1}$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Pairing gap $\Delta (k_F)$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3229,151){\makebox(0,0){1.4}}
\put(2854,151){\makebox(0,0){1.2}}
\put(2478,151){\makebox(0,0){1}}
\put(2102,151){\makebox(0,0){0.8}}
\put(1727,151){\makebox(0,0){0.6}}
\put(1351,151){\makebox(0,0){0.4}}
\put(976,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{5}}
\put(540,1923){\makebox(0,0)[r]{4.5}}
\put(540,1737){\makebox(0,0)[r]{4}}
\put(540,1552){\makebox(0,0)[r]{3.5}}
\put(540,1366){\makebox(0,0)[r]{3}}
\put(540,1180){\makebox(0,0)[r]{2.5}}
\put(540,994){\makebox(0,0)[r]{2}}
\put(540,808){\makebox(0,0)[r]{1.5}}
\put(540,623){\makebox(0,0)[r]{1}}
\put(540,437){\makebox(0,0)[r]{0.5}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 437 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 808 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1552 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 1923 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
976 251 M
0 63 V
0 1795 R
0 -63 V
1351 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2102 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3229 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
788 278 M
2 1 V
2 1 V
4 2 V
5 2 V
6 3 V
8 3 V
8 4 V
10 5 V
11 6 V
12 7 V
13 8 V
14 9 V
16 10 V
16 12 V
18 13 V
18 14 V
20 16 V
21 18 V
21 19 V
23 21 V
23 22 V
25 24 V
25 26 V
26 27 V
27 29 V
28 30 V
29 32 V
29 33 V
31 34 V
31 34 V
31 36 V
33 37 V
32 37 V
34 38 V
34 37 V
35 38 V
35 37 V
35 37 V
36 36 V
36 35 V
37 33 V
37 33 V
37 31 V
38 29 V
37 27 V
38 25 V
38 22 V
38 21 V
38 18 V
39 15 V
38 13 V
38 9 V
38 6 V
38 2 V
37 0 V
38 -2 V
37 -5 V
37 -6 V
37 -8 V
36 -11 V
36 -13 V
35 -15 V
35 -22 V
35 -26 V
34 -29 V
34 -32 V
32 -33 V
33 -35 V
31 -37 V
31 -37 V
31 -38 V
29 -39 V
29 -38 V
28 -38 V
27 -38 V
26 -38 V
25 -36 V
25 -36 V
23 -34 V
23 -33 V
21 -32 V
21 -31 V
20 -29 V
18 -27 V
18 -26 V
16 -24 V
16 -22 V
14 -20 V
13 -19 V
12 -18 V
11 -15 V
10 -14 V
8 -12 V
8 -10 V
6 -9 V
5 -7 V
4 -5 V
2 -4 V
2 -2 V
LT1
3114 1846 M
180 0 V
788 282 M
2 1 V
2 1 V
4 2 V
5 3 V
6 3 V
8 3 V
8 5 V
10 5 V
11 7 V
12 7 V
13 8 V
14 10 V
16 11 V
16 12 V
18 13 V
18 15 V
20 16 V
21 18 V
21 19 V
23 22 V
23 22 V
25 25 V
25 26 V
26 27 V
27 29 V
28 30 V
29 32 V
29 32 V
31 34 V
31 35 V
31 36 V
33 36 V
32 36 V
34 37 V
34 37 V
35 37 V
35 37 V
35 36 V
36 35 V
36 34 V
37 33 V
37 32 V
37 30 V
38 28 V
37 26 V
38 24 V
38 22 V
38 19 V
38 17 V
39 13 V
38 12 V
38 8 V
38 4 V
38 2 V
37 -2 V
38 -4 V
37 -8 V
37 -10 V
37 -14 V
36 -17 V
36 -19 V
35 -22 V
35 -25 V
35 -27 V
34 -28 V
34 -31 V
32 -32 V
33 -34 V
31 -36 V
31 -36 V
31 -37 V
29 -37 V
29 -36 V
28 -37 V
27 -37 V
26 -36 V
25 -35 V
25 -34 V
23 -32 V
23 -31 V
21 -29 V
21 -28 V
20 -26 V
18 -24 V
18 -22 V
16 -21 V
16 -19 V
14 -17 V
13 -15 V
12 -14 V
11 -12 V
10 -10 V
8 -10 V
8 -7 V
6 -7 V
5 -5 V
4 -4 V
2 -3 V
2 -1 V
LT4
3114 1746 M
180 0 V
788 327 M
2 0 V
2 0 V
4 0 V
5 -1 V
6 0 V
8 0 V
8 1 V
10 1 V
11 1 V
12 2 V
13 2 V
14 4 V
16 4 V
16 5 V
18 7 V
18 8 V
20 10 V
21 12 V
21 13 V
23 15 V
23 17 V
25 20 V
25 21 V
26 24 V
27 26 V
28 30 V
29 32 V
29 33 V
31 36 V
31 37 V
31 39 V
33 38 V
32 38 V
34 38 V
34 39 V
35 38 V
35 37 V
35 35 V
36 35 V
36 34 V
37 33 V
37 32 V
37 34 V
38 33 V
37 32 V
38 30 V
38 28 V
38 24 V
38 22 V
39 19 V
38 16 V
38 13 V
38 10 V
38 6 V
37 4 V
38 0 V
37 -3 V
37 -8 V
37 -11 V
36 -13 V
36 -17 V
35 -19 V
35 -18 V
35 -21 V
34 -23 V
34 -28 V
32 -31 V
33 -39 V
31 -50 V
31 -53 V
31 -53 V
29 -53 V
29 -51 V
28 -49 V
27 -40 V
26 -36 V
25 -35 V
25 -32 V
23 -31 V
23 -29 V
21 -28 V
21 -26 V
20 -25 V
18 -23 V
18 -22 V
16 -21 V
16 -20 V
14 -18 V
13 -17 V
12 -16 V
11 -14 V
10 -13 V
8 -11 V
8 -10 V
6 -9 V
5 -7 V
4 -5 V
2 -3 V
2 -3 V
stroke
grestore
end
showpage
}
\put(3054,1746){\makebox(0,0)[r]{Phase Shifts}}
\put(3054,1846){\makebox(0,0)[r]{CD-Bonn, Neutron Matter}}
\put(3054,1946){\makebox(0,0)[r]{CD-Bonn Nuclear Matter}}
\put(2008,51){\makebox(0,0){$k_F$ (fm$^{-1}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Pairing gap $\Delta (k_F)$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3229,151){\makebox(0,0){1.4}}
\put(2854,151){\makebox(0,0){1.2}}
\put(2478,151){\makebox(0,0){1}}
\put(2102,151){\makebox(0,0){0.8}}
\put(1727,151){\makebox(0,0){0.6}}
\put(1351,151){\makebox(0,0){0.4}}
\put(976,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{5}}
\put(540,1923){\makebox(0,0)[r]{4.5}}
\put(540,1737){\makebox(0,0)[r]{4}}
\put(540,1552){\makebox(0,0)[r]{3.5}}
\put(540,1366){\makebox(0,0)[r]{3}}
\put(540,1180){\makebox(0,0)[r]{2.5}}
\put(540,994){\makebox(0,0)[r]{2}}
\put(540,808){\makebox(0,0)[r]{1.5}}
\put(540,623){\makebox(0,0)[r]{1}}
\put(540,437){\makebox(0,0)[r]{0.5}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> figwf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 561 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1799 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
600 357 M
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 2 V
2 2 V
1 3 V
2 4 V
1 5 V
2 7 V
2 10 V
2 13 V
2 19 V
2 28 V
3 45 V
2 83 V
2 197 V
3 724 V
1 297 V
2 -700 V
2 -474 V
3 -147 V
3 -69 V
2 -39 V
3 -25 V
3 -18 V
3 -12 V
3 -10 V
3 -7 V
3 -6 V
3 -5 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
4 0 V
6 -1 V
9 0 V
12 -1 V
15 -1 V
17 0 V
20 -1 V
23 0 V
25 0 V
28 -1 V
30 0 V
33 0 V
35 0 V
38 0 V
40 -1 V
42 0 V
44 0 V
46 0 V
48 0 V
51 0 V
52 0 V
53 0 V
56 0 V
57 0 V
58 0 V
60 0 V
61 0 V
62 0 V
63 0 V
64 0 V
65 0 V
65 0 V
67 0 V
66 0 V
67 0 V
67 0 V
67 0 V
68 0 V
67 0 V
67 0 V
66 0 V
66 0 V
66 0 V
65 0 V
LT1
3114 1846 M
180 0 V
600 932 M
1 0 V
1 0 V
1 0 V
2 0 V
3 0 V
3 0 V
4 0 V
3 0 V
5 1 V
5 0 V
5 1 V
6 1 V
6 2 V
6 1 V
7 2 V
8 2 V
7 3 V
8 3 V
9 4 V
9 4 V
9 5 V
9 6 V
10 6 V
10 8 V
10 8 V
10 9 V
11 11 V
11 11 V
11 13 V
11 14 V
11 16 V
12 18 V
11 19 V
12 21 V
11 24 V
12 26 V
12 28 V
11 32 V
12 34 V
12 37 V
11 40 V
12 44 V
11 46 V
12 49 V
11 51 V
11 51 V
11 51 V
10 48 V
11 43 V
10 35 V
10 25 V
9 13 V
10 -1 V
9 -13 V
9 -25 V
8 -35 V
8 -42 V
8 -47 V
7 -48 V
7 -48 V
7 -47 V
6 -44 V
5 -42 V
6 -37 V
5 -34 V
4 -31 V
4 -27 V
3 -23 V
3 -20 V
3 -16 V
2 -13 V
2 -10 V
1 -7 V
0 -3 V
1 -6 V
3 -18 V
6 -32 V
8 -45 V
10 -54 V
13 -60 V
15 -64 V
17 -65 V
20 -64 V
22 -59 V
24 -56 V
26 -50 V
29 -45 V
31 -41 V
32 -35 V
35 -31 V
37 -28 V
38 -24 V
41 -20 V
42 -19 V
44 -15 V
45 -14 V
47 -12 V
48 -11 V
50 -9 V
50 -8 V
52 -7 V
54 -6 V
54 -5 V
55 -5 V
55 -4 V
57 -3 V
57 -4 V
58 -2 V
58 -3 V
58 -2 V
58 -1 V
59 -2 V
58 -1 V
59 -1 V
58 -1 V
58 -1 V
58 -1 V
LT2
3114 1746 M
180 0 V
600 709 M
1 0 V
2 0 V
3 0 V
4 0 V
4 0 V
6 0 V
6 0 V
7 0 V
8 0 V
9 1 V
9 0 V
11 0 V
11 1 V
12 1 V
12 1 V
13 1 V
14 1 V
15 2 V
15 2 V
16 2 V
16 2 V
17 3 V
17 3 V
18 4 V
18 4 V
19 4 V
19 5 V
20 6 V
19 6 V
20 7 V
21 8 V
20 9 V
21 10 V
21 10 V
21 12 V
21 14 V
21 14 V
21 17 V
21 18 V
21 20 V
21 23 V
21 25 V
20 29 V
21 31 V
20 36 V
20 40 V
19 45 V
19 50 V
19 56 V
18 62 V
18 68 V
17 73 V
17 77 V
17 78 V
15 74 V
15 63 V
15 47 V
14 23 V
13 -2 V
13 -26 V
11 -44 V
11 -57 V
11 -62 V
9 -63 V
9 -60 V
8 -54 V
7 -49 V
6 -43 V
6 -35 V
4 -30 V
4 -23 V
3 -18 V
2 -12 V
1 -7 V
1 -5 V
2 -15 V
5 -27 V
7 -37 V
8 -47 V
11 -53 V
13 -57 V
14 -60 V
17 -60 V
18 -59 V
21 -56 V
22 -52 V
24 -48 V
26 -44 V
27 -40 V
29 -36 V
31 -32 V
32 -28 V
34 -26 V
36 -22 V
36 -20 V
38 -18 V
40 -16 V
40 -13 V
42 -13 V
43 -11 V
43 -9 V
45 -9 V
45 -7 V
47 -7 V
47 -6 V
47 -5 V
48 -5 V
48 -4 V
49 -3 V
49 -3 V
49 -3 V
49 -2 V
49 -2 V
LT3
3114 1646 M
180 0 V
600 424 M
2 0 V
3 0 V
4 0 V
5 0 V
7 0 V
8 0 V
9 0 V
10 0 V
11 0 V
13 0 V
14 0 V
15 1 V
16 0 V
17 0 V
18 0 V
19 0 V
20 1 V
21 0 V
22 1 V
22 0 V
24 1 V
24 0 V
25 1 V
26 1 V
27 1 V
27 1 V
27 1 V
29 2 V
28 1 V
29 2 V
29 2 V
30 2 V
30 2 V
30 3 V
31 3 V
30 4 V
30 3 V
31 5 V
30 4 V
31 6 V
30 6 V
30 7 V
29 8 V
30 9 V
29 10 V
28 12 V
28 13 V
28 16 V
27 19 V
27 22 V
25 27 V
25 33 V
25 40 V
23 52 V
23 65 V
22 86 V
21 116 V
20 157 V
19 211 V
18 245 V
17 166 V
16 -63 V
15 -218 V
14 -220 V
12 -172 V
12 -125 V
10 -92 V
9 -67 V
8 -50 V
7 -37 V
5 -27 V
4 -19 V
3 -13 V
1 -7 V
1 -3 V
2 -9 V
4 -15 V
5 -19 V
8 -24 V
8 -26 V
10 -28 V
12 -27 V
14 -27 V
15 -26 V
16 -25 V
18 -22 V
20 -21 V
20 -18 V
23 -17 V
23 -15 V
25 -14 V
26 -12 V
28 -11 V
28 -10 V
30 -9 V
31 -8 V
32 -7 V
33 -6 V
33 -5 V
35 -5 V
35 -5 V
36 -4 V
37 -3 V
38 -3 V
38 -3 V
38 -2 V
34 -2 V
LT4
3114 1546 M
180 0 V
600 295 M
2 0 V
4 0 V
4 0 V
6 0 V
8 0 V
9 0 V
11 0 V
11 0 V
14 0 V
14 0 V
16 0 V
17 0 V
19 0 V
19 0 V
21 0 V
22 0 V
23 0 V
24 0 V
26 0 V
26 0 V
27 0 V
28 1 V
29 0 V
30 0 V
30 0 V
32 0 V
32 0 V
32 1 V
33 0 V
33 0 V
34 0 V
35 1 V
34 0 V
35 1 V
35 0 V
35 1 V
35 0 V
35 1 V
35 1 V
35 1 V
35 1 V
35 1 V
34 2 V
34 1 V
33 2 V
33 2 V
33 2 V
32 3 V
31 3 V
30 4 V
30 5 V
29 6 V
28 7 V
27 9 V
27 12 V
25 16 V
24 22 V
23 33 V
22 54 V
21 101 V
20 246 V
18 850 V
4 114 V
13 -743 V
16 -398 V
15 -137 V
13 -67 V
12 -39 V
10 -24 V
9 -17 V
8 -12 V
6 -8 V
5 -6 V
3 -3 V
2 -2 V
1 -1 V
1 -2 V
4 -3 V
4 -4 V
7 -6 V
7 -5 V
9 -6 V
11 -6 V
12 -6 V
13 -6 V
14 -5 V
16 -5 V
17 -4 V
19 -5 V
19 -3 V
21 -4 V
22 -3 V
23 -3 V
25 -2 V
25 -2 V
26 -2 V
27 -2 V
28 -2 V
29 -1 V
30 -1 V
31 -2 V
31 -1 V
16 0 V
stroke
grestore
end
showpage
}
\put(3054,1546){\makebox(0,0)[r]{$k_F=1.4$ fm$^{-1}$}}
\put(3054,1646){\makebox(0,0)[r]{$k_F=1.2$ fm$^{-1}$}}
\put(3054,1746){\makebox(0,0)[r]{$k_F=0.8$ fm$^{-1}$}}
\put(3054,1846){\makebox(0,0)[r]{$k_F=0.4$ fm$^{-1}$}}
\put(3054,1946){\makebox(0,0)[r]{$k_F=0.03$ fm$^{-1}$}}
\put(2008,51){\makebox(0,0){$k_F$ fm$^{-1}$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\chi (k)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){2.5}}
\put(2854,151){\makebox(0,0){2}}
\put(2290,151){\makebox(0,0){1.5}}
\put(1727,151){\makebox(0,0){1}}
\put(1163,151){\makebox(0,0){0.5}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{1.2}}
\put(540,1799){\makebox(0,0)[r]{1}}
\put(540,1490){\makebox(0,0)[r]{0.8}}
\put(540,1180){\makebox(0,0)[r]{0.6}}
\put(540,870){\makebox(0,0)[r]{0.4}}
\put(540,561){\makebox(0,0)[r]{0.2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}

